Towards a certified reference monitor of the Android 10 permission system

Android is a platform for mobile devices that captures more than 85% of the total market-share. Currently, mobile devices allow people to develop multiple tasks in different areas. Regrettably, the benefits of using mobile devices are counteracted by increasing security risks. The important and critical role of these systems makes them a prime target for formal verification. In our previous work (LNCS 10855, https://doi.org/10.1007/978-3-319-94460-9_16), we exhibited a formal specification of an idealized formulation of the permission model of version \texttt{6} of Android. In this paper we present an enhanced version of the model in the proof-assistant Coq, including the most relevant changes concerning the permission system introduced on versions Nougat, Oreo, Pie and 10. The properties that we had proved earlier for the security model has been either revalidated or refuted, and new ones have been formulated and proved. Additionally, we make observations on the security of the most recent versions of Android. Using the programming language of Coq we have developed a functional implementation of a reference validation mechanism and certified its correctness. The formal development is about 23k LOC of Coq, including proofs.

==> state_figure.tex <==
\scriptsize
\begin{displaymath}
\begin{array}[t]{l@{\,}l@{\,\,}l}
\textbf{Auxiliary definitions} \\
\OpType & ::= & read\; | \; write\; |  \; rw  \\
\PermLvl & ::= & Dangerous\; | \; Normal\; | \; Signature\; | \; Signature/System	\\
\Perm & ::= & \PermId \times option~\PermGrp \times \PermLvl \\
\CompInstance & ::= & \iComp \times \Comp \\
\Manifest & ::= & \setof{\Comp} \times option~nat \times option~nat~ \times 
 \setof{\PermId} \times \setof{\Perm} \times option~\PermId \\ \\

\textbf{State components} \\
\InstApps & ::= & \setof{\AppId} \\
\VerifiedApps & ::= & \setof{\AppId} \\
\AppsPerms & ::= & \setof{\AppId \times \PermId} \\
\GrantedGroups & ::= & \setof{\AppId \times \PermGrp} \\ 
\CompInsRunning & ::= & \setof{\CompInstance} \\
%\DelPPerm & ::= & \AppId \times \ContProv \times \Uri \times \OpType \\ 
\DelPPerms & ::= & \setof{\AppId \times \ContProv \times \Uri \times \OpType} \\ 
%\DelTPerm & ::= & \iComp \times \ContProv \times \Uri \times \OpType \\ 
\DelTPerms & ::= & \setof{\iComp \times \ContProv \times \Uri \times \OpType} \\
%\AppResCont & ::= & \AppId \times \Res \times \ResVal \\ 
\AppsResCont & ::= & \setof{\AppId \times \Res \times \ResVal} \\
\SentIntents & ::= & \setof{\iComp \times \Intent} \\ 
\AppsManifest & ::= & \setof{\AppId \times \Manifest} \\ 
\AppsCert & ::= & \setof{\AppId \times \Cert} \\
\AppsDefPerms & ::= & \setof{\AppId \times \Perm} \\ 
\ImageApps & ::= & \setof{\SysApp}  \\ [1ex]
\AndroidState & ::= &  \InstApps \times \VerifiedApps \times \GrantedGroups \times \AppsPerms \times  \CompInsRunning \times \DelPPerms~\times \\
                    &&  \DelTPerms\ \times \AppsResCont \times \SentIntents~ \times \AppsManifest \times \AppsCert \times \AppsDefPerms \times \ImageApps \\
\end{array}
\end{displaymath}

